Graph homology computations

We compute numerically the homology of several graph complexes in low loop orders, extending previous results.

==> (inline-0) <==
\begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 4 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
9 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 0  & 3 & 0 & 0  & 5  & 0 \\ 
\hline
\end{tabular}

 }

\smallskip

2 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0  & 0  & 0  & 0  & 3  & 0  & 0 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0  & 1  & 0  & 0 & 5 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 5 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 1  & 7 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 2 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 5  & 0  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

7 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 1  & 0  & 3  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0 & 1 & 3 & 0  & 4  & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

8 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 1  & 0  & 3  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}
\begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 4 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
9 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 0  & 3 & 0 & 0  & 5  & 0 \\ 
\hline
\end{tabular}

 }

\smallskip

2 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0  & 1  & 1  & 0  & 0  & 5 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 4 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 6 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0  & 2  & 0  & 8 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 3 & 0 & 4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 6 & 0 & 6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 6 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 10 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 5  & 0  & 17  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 1 & 0 & 3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 4 & 0 & 5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 11  & 0  & 8  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

7 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 5 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 1  & 0  & 11  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 6  & 0  & 23  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

8 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 2 & 0 & 4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 8  & 0  & 8  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}
\begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 1 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
9 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 1  & 0  & 0  & 1 & 0 & 0  & 0  & 0 \\ 
\hline
\end{tabular}

 }

\smallskip

2 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0  & 0  & 1  & 0  & 1  & 0  & 0 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0  & 0  & 0  & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 4  & 0  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 1  & 0  & 1  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

7 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0 & 1 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 4  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

8 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0 & 2 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}
\begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 1 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
9 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 1  & 0  & 0  & 1 & 0 & 0  & 0  & 0 \\ 
\hline
\end{tabular}

 }

\smallskip

2 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0  & 0  & 0  & 0  & 0  & 0  & 0 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0  & 1  & 0  & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 2 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & 1 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 0  & 2  & 2 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0  & 2  & 0  & 1  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

7 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 1  & 0  & 3  & 0  & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  \cellcolor{LightGray} & 0  & 0  & 0 & 4 & 3 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

8 hairs

\scalebox{ 0.75 }{
 \begin{tabular}{|g|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|F|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\ 
\hline
0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 1 & 0 & 1 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 & 2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16\\ 
\hline
0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 ($ s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 ($ s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 1 ($ s_{[1, 1]}$) & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
% 8 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & ? & ? & ? & ? & ? & ?\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.8 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14\\ 
\hline
0 & 0 \cellcolor{LightGray} & 1 ($ s_{[1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 ($ s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 ($ s_{[1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 2 ($ s_{[2, 1]}$) & 1 ($ s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 1 ($ s_{[1, 1, 1]}$) & 2 ($ s_{[2, 1]}$) & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 ($ s_{[3]}$) & 0 & 1 ($ s_{[1, 1, 1]}$) & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 2 ($ s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 3 ($ s_{[2, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 1 ($ s_{[1, 1, 1, 1]}$) & 3 ($ s_{[3, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 3 ($ s_{[3, 1]}$) & 2 ($ s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 ($ s_{[4]}$ + $s_{[1, 1, 1, 1]}$) & 4 ($ s_{[2, 1, 1]}$ + $s_{[1, 1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 ($ s_{[2, 2]}$) & 8 ($ 2s_{[2, 1, 1]}$ + $2s_{[1, 1, 1, 1]}$) & 3 ($ s_{[3, 1]}$) & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 6 ($ s_{[3, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 12 ($ s_{[5]}$ + $s_{[3, 2]}$ + $s_{[2, 2, 1]}$ + $s_{[1, 1, 1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 5 ($ s_{[2, 2, 1]}$) & 15 ($ s_{[3, 1, 1]}$ + $s_{[2, 2, 1]}$ + $s_{[2, 1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 16 ($ s_{[3, 1, 1]}$ + $s_{[2, 2, 1]}$ + $s_{[2, 1, 1, 1]}$ + $s_{[1, 1, 1, 1, 1]}$) & 16 ($ s_{[4, 1]}$ + $2s_{[3, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 5 & 27 & 12 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 24 ($ s_{[4, 2]}$ + $s_{[3, 1, 1, 1]}$ + $s_{[2, 2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 60 ($ 2s_{[4, 1, 1]}$ + $s_{[3, 3]}$ + $s_{[3, 2, 1]}$ + $s_{[3, 1, 1, 1]}$ + $s_{[2, 2, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 26 ($ s_{[3, 2, 1]}$ + $s_{[3, 1, 1, 1]}$) & 86 ($ s_{[6]}$ + $s_{[5, 1]}$ + $s_{[4, 2]}$ + $2s_{[3, 3]}$ + $2s_{[3, 2, 1]}$ + $s_{[2, 2, 2]}$ + $2s_{[2, 2, 1, 1]}$ + $s_{[2, 1, 1, 1, 1]}$ + $s_{[1, 1, 1, 1, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 94 & 94 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}
\begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16\\ 
\hline
0 & 0 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - & - & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & - & 1 ($ s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 1 ($ s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 0 & 0 & 0 & 2 ($ 2s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 1 ($ s_{[2]}$) & 0 & 2 ($ 2s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 1 ($ s_{[2]}$) & 0 & 3 ($ 3s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
7 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 0 & 2 ($ 2s_{[2]}$) & 0 & 4 ($ 4s_{[1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

3 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14\\ 
\hline
0 & 0 \cellcolor{LightGray} & 1 ($ s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 ($ s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - & 1 ($ s_{[1, 1, 1]}$) & 1 ($ s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 3 ($ s_{[1, 1, 1]}$ + $s_{[2, 1]}$) & 2 ($ 2s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 0 & 0 & 5 ($ 3s_{[1, 1, 1]}$ + $s_{[2, 1]}$) & 2 ($ 2s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 0 & 8 ($ 4s_{[1, 1, 1]}$ + $2s_{[2, 1]}$) & 3 ($ 3s_{[3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
6 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 0 & 2 ($ s_{[2, 1]}$) & 0 & 12 ($ 6s_{[1, 1, 1]}$ + $3s_{[2, 1]}$) & 4 ($ 4s_{[3]}$) & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

4 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|M|D|M|D|M|D|M|D|M|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 2 ($ s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 3 ($ s_{[1, 1, 1, 1]}$ + $s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 & 3 ($ s_{[3, 1]}$) & 5 ($ s_{[1, 1, 1, 1]}$ + $2s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 7 ($ 2s_{[3, 1]}$ + $s_{[4]}$) & 8 ($ 2s_{[1, 1, 1, 1]}$ + $3s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 4 ($ s_{[1, 1, 1, 1]}$ + $s_{[2, 1, 1]}$) & 13 ($ 4s_{[3, 1]}$ + $s_{[4]}$) & 11 ($ 3s_{[1, 1, 1, 1]}$ + $4s_{[2, 2]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
5 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 1 ($ s_{[4]}$) & 17 ($ 3s_{[1, 1, 1, 1]}$ + $3s_{[2, 1, 1]}$ + $s_{[2, 2]}$ + $s_{[3, 1]}$) & 23 ($ 7s_{[3, 1]}$ + $2s_{[4]}$) & 16 ($ 4s_{[1, 1, 1, 1]}$ + $6s_{[2, 2]}$) & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

5 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 6 ($ s_{[3, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 12 ($ 2s_{[3, 1, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 12 ($ s_{[1, 1, 1, 1, 1]}$ + $s_{[2, 2, 1]}$ + $s_{[3, 2]}$ + $s_{[5]}$) & 22 ($ 3s_{[3, 1, 1]}$ + $s_{[4, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 34 ($ 3s_{[1, 1, 1, 1, 1]}$ + $s_{[2, 1, 1, 1]}$ + $3s_{[2, 2, 1]}$ + $2s_{[3, 2]}$ + $2s_{[5]}$) & 34 ($ 5s_{[3, 1, 1]}$ + $s_{[4, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
4 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 0 & 25 & 85 & 50 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}

 }

\smallskip

6 hairs

\scalebox{ 0.6 }{
 \begin{tabular}{|g|D|D|D|D|D|D|D|D|D|D|D|D|}
 \rowcolor{Gray}
\hline
l,v & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11\\ 
\hline
0 & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 24 ($ s_{[2, 2, 1, 1]}$ + $s_{[4, 1, 1]}$ + $s_{[3, 3]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
1 & 0 \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 60 ($ s_{[1, 1, 1, 1, 1, 1]}$ + $2s_{[2, 2, 1, 1]}$ + $s_{[3, 2, 1]}$ + $s_{[4, 1, 1]}$ + $2s_{[3, 3]}$ + $s_{[5, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
2 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 60 ($ 2s_{[3, 1, 1, 1]}$ + $s_{[2, 2, 2]}$ + $s_{[3, 2, 1]}$ + $s_{[4, 1, 1]}$ + $s_{[4, 2]}$) & 120 ($ 2s_{[1, 1, 1, 1, 1, 1]}$ + $4s_{[2, 2, 1, 1]}$ + $2s_{[3, 2, 1]}$ + $2s_{[4, 1, 1]}$ + $4s_{[3, 3]}$ + $2s_{[5, 1]}$) & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray}\\ 
3 & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & - \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 \cellcolor{LightGray} & 0 & 7 & 206 & 199 & - \cellcolor{LightGray}\\ 
\hline
\end{tabular}
